Evaluation of Kinematic Precise Point Positioning Convergence with an Incremental Graph Optimizer

Estimation techniques to precisely localize a kinematic platform with GNSS observables can be broadly partitioned into two categories: differential, or undifferenced. The differential techniques (e.g., real-time kinematic (RTK)) have several attractive properties, such as correlated error mitigation and fast convergence; however, to support a differential processing scheme, an infrastructure of reference stations within a proximity of the platform must be in place to construct observation corrections. This infrastructure requirement makes differential processing techniques infeasible in many locations. To mitigate the need for additional receivers within proximity of the platform, the precise point positioning (PPP) method utilizes accurate orbit and clock models to localize the platform. The autonomy of PPP from local reference stations make it an attractive processing scheme for several applications; however, a current disadvantage of PPP is the slow positioning convergence when compared to differential techniques. In this paper, we evaluate the convergence properties of PPP with an incremental graph optimization scheme (Incremental Smoothing and Mapping (iSAM2)), which allows for real-time filtering and smoothing. The characterization is first conducted through a Monte Carlo analysis within a simulation environment, which allows for the variations of parameters, such as atmospheric conditions, satellite geometry, and intensity of multipath. Then, an example collected data set is utilized to validate the trends presented in the simulation study.

==> content/figures/bayes_net.tikz <==
\begin{adjustbox}{width=0.45\textwidth}
 \begin{tikzpicture}

  \node[shape=circle,fill=grey, minimum size=1.5cm] (A) at (4,0) {$X_{1}$};
  \node[shape=circle,fill=grey, minimum size=1.5cm] (B) at (6,-4) {$B_{1}$};
  \node[shape=circle,fill=grey, minimum size=1.5cm] (C) at (8,0) {$X_{2}$};
  \node[shape=circle,fill=grey, minimum size=1.5cm] (D) at (12,0) {$X_{3}$};
  \node[shape=circle,fill=grey, minimum size=1.5cm] (E) at (12,-4) {$B_{2}$};

  \path [->,line width=2pt] (A) edge node {} (B);
  \path [->,line width=2pt] (C) edge node {} (A);
  \path [->,line width=2pt] (C) edge node {} (B);
  \path [->,line width=2pt] (D) edge node {} (C);
  \path [->,line width=2pt] (D) edge node {} (E);

 \end{tikzpicture}
\end{adjustbox}


==> content/figures/bayes_tree.tikz <==
\begin{adjustbox}{width=0.45\textwidth}
 \begin{tikzpicture}

  \node[shape=ellipse,fill=grey, minimum height=2cm, minimum width=4cm] (A) at (4,0) {$\quad$ $X_{2}$, $X_3$ $\quad$};

  \node[shape=ellipse,fill=grey, minimum height=2cm, minimum width=4cm] (B) at (0,-4) { $X_{1}$, $B_1$; $X_2$ };

  \node[shape=ellipse,fill=grey, minimum height=2cm, minimum width=4cm] (C) at (8,-4) {$B_{2}$; $X_3$};

  \path [->,line width=2pt] (A) edge node {} (B);
  \path [->,line width=2pt] (A) edge node {} (C);

 \end{tikzpicture}
\end{adjustbox}


==> content/figures/general_graph.tikz <==
\begin{adjustbox}{width=0.5\textwidth}
 \begin{tikzpicture}
  \node[shape=circle,fill=black,minimum size=0.1cm] (x) at(2,0) {};
  \node[shape=circle,fill=black,minimum size=0.1cm] (y) at(2.5,0) {};
  \node[shape=circle,fill=black,minimum size=0.1cm] (z) at(3,0) {};

  \node[shape=circle,fill=grey, minimum size=1.5cm] (B) at (4,0) {$X_{n-1}$};
  \node[shape=circle,fill=grey, minimum size=1.5cm] (C) at (11,0) {$X_{n}$};

  \node[shape=rectangle, fill=red, minimum size=1.1cm] (Z) at (4,-2) {$\psi_{p,n-1}^{1}$};

  \node[shape=circle,fill=black,minimum size=0.1cm] (x) at(12,0) {};
  \node[shape=circle,fill=black,minimum size=0.1cm] (y) at(12.5,0) {};
  \node[shape=circle,fill=black,minimum size=0.1cm] (z) at(13,0) {};

  \node[shape=rectangle,fill=blue, minimum size=0.75cm] (H) at (2,2) {$\psi_{l,n-1}^{1}$};
  \node[shape=rectangle,fill=blue, minimum size=0.75cm] (I) at (2.5,3) {$\psi_{l,n-1}^{2}$};
  \node[shape=circle,fill=black,minimum size=0.1cm] (a) at(3.5,3.5) {};
  \node[shape=circle,fill=black,minimum size=0.1cm] (b) at(4,3.75) {};
  \node[shape=circle,fill=black,minimum size=0.1cm] (c) at(4.5,3.5) {};
  \node[shape=rectangle,fill=blue, minimum size=0.75cm] (J) at (5.5,3) {$\psi_{l,n-1}^{m-1}$} ;
  \node[shape=rectangle,fill=blue, minimum size=0.75cm] (K) at (6,2) {$\psi_{l,n-1}^{m}$};

  \node[shape=rectangle,fill=green, minimum size=1.1cm] (Q) at (7.5,0) {$\psi_{b,n}^{1}$};

  \node[shape=rectangle,fill=blue, minimum size=0.75cm] (L) at (9,2) {$\psi_{l,n}^{1}$};
  \node[shape=rectangle,fill=blue, minimum size=0.75cm] (M) at (9.5,3) {$\psi_{l,n}^{2}$};
  \node[shape=circle,fill=black,minimum size=0.1cm] (a) at(10.5,3.5) {};
  \node[shape=circle,fill=black,minimum size=0.1cm] (b) at(11,3.75) {};
  \node[shape=circle,fill=black,minimum size=0.1cm] (c) at(11.5,3.5) {};
  \node[shape=rectangle,fill=blue, minimum size=0.75cm] (N) at (12.5,3) {$\psi_{l,n}^{m-1}$};
  \node[shape=rectangle,fill=blue, minimum size=0.75cm] (O) at (13,2) {$\psi_{l,n}^{m}$};

  \path [-,line width=1pt] (B) edge node {} (Z);
  \path [-,line width=1pt] (B) edge node {} (H);
  \path [-,line width=1pt] (B) edge node {} (I);
  \path [-,line width=1pt] (B) edge node {} (J);
  \path [-,line width=1pt] (B) edge node {} (K);

  \path [-,line width=1pt] (B) edge node {} (Q);
  \path [-,line width=1pt] (Q) edge node {} (C);


  \path [-,line width=1pt] (C) edge node {} (L);
  \path [-,line width=1pt] (C) edge node {} (M);
  \path [-,line width=1pt] (C) edge node {} (N);
  \path [-,line width=1pt] (C) edge node {} (O);

 \end{tikzpicture}
\end{adjustbox}


==> content/figures/gnss_graph.tikz <==
\begin{adjustbox}{width=0.45\textwidth}
 \begin{tikzpicture}[
  rednode/.style={shape=rectangle, fill=red},
  bluenode/.style={shape=rectangle, fill=blue},
  greennode/.style={shape=rectangle, fill=green},
  yellownode/.style={shape=rectangle, fill=yellow}
  ]
  \node[shape=rectangle, fill=red, minimum size=0.5cm] (Z) at (2,0) {};

  \node[shape=circle,fill=grey, minimum size=1.5cm] (B) at (4,0) {$X_{1}$};

  \node[shape=rectangle,fill=blue, minimum size=0.5cm] (H) at (4,2) {};

  \node[shape=rectangle,fill=green, minimum size=0.5cm] (Q) at (6,0) {};

  \node[shape=rectangle, fill=yellow, minimum size=0.5cm] (S) at (5,-2) {};

  \node[shape=rectangle, fill=yellow, minimum size=0.5cm] (T) at (7,-2) {};

  \node[shape=circle,fill=grey, minimum size=1.5cm] (E) at (6,-4) {$B_{1}$};

  \node[shape=rectangle, fill=red, minimum size=0.5cm] (X) at (8,-4) {};

  \node[shape=circle,fill=grey, minimum size=1.5cm] (C) at (8,0) {$X_{2}$};

  \node[shape=rectangle,fill=blue, minimum size=0.5cm] (L) at (8,2) {};

  \node[shape=rectangle,fill=green, minimum size=0.5cm] (R) at (10,0) {};

  \node[shape=circle,fill=grey, minimum size=1.5cm] (D) at (12,0) {$X_{3}$};

  \node[shape=circle,fill=grey, minimum size=1.5cm] (F) at (12,-4) {$B_{2}$};

  \node[shape=rectangle, fill=blue, minimum size=0.5cm] (W) at (12,2) {};

  \node[shape=rectangle, fill=yellow, minimum size=0.5cm] (U) at (12,-2) {};

  \node[shape=rectangle, fill=red, minimum size=0.5cm] (V) at (10,-4) {};

  \path [-,line width=2pt] (Z) edge node {} (B);
  \path [-,line width=2pt] (B) edge node {} (H);

  \path [-,line width=2pt] (B) edge node {} (Q);
  \path [-,line width=2pt] (Q) edge node {} (C);

  \path [-,line width=2pt] (C) edge node {} (L);
  \path [-,line width=2pt] (C) edge node {} (R);

  \path [-,line width=2pt] (D) edge node {} (R);

  \path [-,line width=2pt] (D) edge node {} (U);
  \path [-,line width=2pt] (U) edge node {} (F);

  \path [-,line width=2pt] (B) edge node {} (S);
  \path [-,line width=2pt] (S) edge node {} (E);
  \path [-,line width=2pt] (E) edge node {} (X);

  \path [-,line width=2pt] (W) edge node {} (D);
  \path [-,line width=2pt] (C) edge node {} (T);
  \path [-,line width=2pt] (T) edge node {} (E);
  \path [-,line width=2pt] (F) edge node {} (V);

  \matrix [draw, above] at (current bounding box.south west) {
   \node [rednode,label=right:Prior Factors] {}; \\
   \node [greennode,label=right:Between Factors] {}; \\
   \node [bluenode,label=right:Pseudorange Factors] {}; \\
   \node [yellownode,label=right:Carrier Phase Factors] {}; \\
  };

 \end{tikzpicture}
\end{adjustbox}

